Multi-objective Robust Strategy Synthesis for Interval Markov Decision Processes

Interval Markov decision processes (IMDPs) generalise classical MDPs by having interval-valued transition probabilities. They provide a powerful modelling tool for probabilistic systems with an additional variation or uncertainty that prevents the knowledge of the exact transition probabilities. In this paper, we consider the problem of multi-objective robust strategy synthesis for interval MDPs, where the aim is to find a robust strategy that guarantees the satisfaction of multiple properties at the same time in face of the transition probability uncertainty. We first show that this problem is PSPACE-hard. Then, we provide a value iteration-based decision algorithm to approximate the Pareto set of achievable points. We finally demonstrate the practical effectiveness of our proposed approaches by applying them on several case studies using a prototypical tool.

==> museum-arena.tex <==
\draw[step=0.5cm,color=black] (-3,-3) grid (4,4);
\node[fill=green!70!black] at (3.75,3.75) {};
\node[fill=yellow] at (-2.75,-2.75) {};
\node[fill=black] at (-1.75,-2.75) {};
\node[fill=black] at (1.25,-2.75) {};
\node[fill=black] at (-1.75,-2.25) {};
\node[fill=black] at (-1.75,-1.75) {};
\node[fill=black] at (-1.75,-1.25) {};
\node[fill=black] at (-1.75,-0.75) {};
\node[fill=black] at (-1.75,-0.25) {};
\node[fill=black] at (-1.75,0.25) {};
\node[fill=black] at (1.25,-2.25) {};
\node[fill=black] at (1.25,-1.75) {};
\node[fill=black] at (1.25,-1.25) {};
\node[fill=black] at (1.25,-0.75) {};
\node[fill=black] at (1.25,-0.25) {};
\node[fill=black] at (1.25,0.25) {};
\node[fill=black] at (-0.25,0.25) {};
\node[fill=black] at (1.25,0.25) {};
\node[fill=black] at (2.75,0.25) {};
\node[fill=black] at (-1.75,0.75) {};
\node[fill=black] at (-0.25,0.75) {};
\node[fill=black] at (1.25,0.75) {};
\node[fill=black] at (2.75,0.75) {};
\node[fill=black] at (-0.25,1.25) {};
\node[fill=black] at (2.75,1.25) {};
\node[fill=black] at (-0.25,1.75) {};
\node[fill=black] at (2.75,1.75) {};
\node[fill=black] at (-0.25,2.25) {};
\node[fill=black] at (2.75,2.25) {};
\node[fill=black] at (-0.25,2.75) {};
\node[fill=black] at (2.75,2.75) {};
\node[fill=black] at (-0.25,3.25) {};
\node[fill=black] at (2.75,3.25) {};
\node[fill=black] at (-0.25,3.75) {};
\node[fill=black] at (2.75,3.75) {};
%	\node[fill=orange] at (+0.25,+0.75) {};
%	\node[fill=yellow] at (+0.75,+0.75) {};
%	\node[fill=purple!70] at (-0.75,+0.25) {};


==> museum-strategy-31-1.tex <==
\placeArrowne{0}{0}
\placeArrowne{0}{1}
\placeArrowne{1}{0}
\placeArrowne{0}{2}
\placeArrowne{1}{1}
\placeArrowne{2}{0}
\placeArrowne{0}{3}
\placeArrowne{1}{2}
\placeArrowne{2}{1}
\placeArrowne{3}{0}
\placeArrowne{0}{4}
\placeArrowne{1}{3}
\placeArrowne{2}{2}
\placeArrowne{3}{1}
\placeArrowne{4}{0}
\placeArrowne{0}{5}
\placeArrowne{1}{4}
\placeArrowne{2}{3}
\placeArrowne{3}{2}
\placeArrowne{4}{1}
\placeArrowne{5}{0}
\placeArrowne{0}{6}
\placeArrowne{1}{5}
\placeArrowne{2}{4}
\placeArrowne{3}{3}
\placeArrowne{4}{2}
\placeArrowne{5}{1}
\placeArrowne{6}{0}
\placeArrowne{0}{7}
\placeArrowne{1}{6}
\placeArrowne{2}{5}
\placeArrowne{3}{4}
\placeArrowne{4}{3}
\placeArrowne{5}{2}
\placeArrowne{6}{1}
\placeArrowne{7}{0}
\placeArrowse{0}{8}
\placeArrowne{1}{7}
\placeArrowne{2}{6}
\placeArrowne{3}{5}
\placeArrowne{4}{4}
\placeArrowne{5}{3}
\placeArrowne{6}{2}
\placeArrowne{7}{1}
\placeArrownw{8}{0}
\placeArrowse{0}{9}
\placeArrowse{1}{8}
\placeArrowne{2}{7}
\placeArrowne{3}{6}
\placeArrowne{4}{5}
\placeArrowne{5}{4}
\placeArrowne{6}{3}
\placeArrowne{7}{2}
\placeArrownw{8}{1}
\placeArrownw{9}{0}
\placeArrowse{0}{10}
\placeArrowse{1}{9}
\placeArrowse{2}{8}
\placeArrowne{3}{7}
\placeArrowne{4}{6}
\placeArrowne{5}{5}
\placeArrowne{6}{4}
\placeArrowne{7}{3}
\placeArrownw{8}{2}
\placeArrownw{9}{1}
\placeArrownw{10}{0}
\placeArrowse{0}{11}
\placeArrowse{1}{10}
\placeArrowse{2}{9}
\placeArrowse{3}{8}
\placeArrowne{4}{7}
\placeArrowne{5}{6}
\placeArrowne{6}{5}
\placeArrowne{7}{4}
\placeArrownw{8}{3}
\placeArrownw{9}{2}
\placeArrownw{10}{1}
\placeArrownw{11}{0}
\placeArrowse{0}{12}
\placeArrowse{1}{11}
\placeArrowse{2}{10}
\placeArrowse{3}{9}
\placeArrowne{4}{8}
\placeArrowne{5}{7}
\placeArrowne{6}{6}
\placeArrowne{7}{5}
\placeArrowne{8}{4}
\placeArrownw{9}{3}
\placeArrownw{10}{2}
\placeArrownw{11}{1}
\placeArrownw{12}{0}
\placeArrowse{0}{13}
\placeArrowse{1}{12}
\placeArrowse{2}{11}
\placeArrowse{3}{10}
\placeArrowne{4}{9}
\placeArrowne{5}{8}
\placeArrowne{6}{7}
\placeArrowne{7}{6}
\placeArrowne{8}{5}
\placeArrowne{9}{4}
\placeArrownw{10}{3}
\placeArrownw{11}{2}
\placeArrownw{12}{1}
\placeArrownw{13}{0}
\placeArrowse{1}{13}
\placeArrowse{2}{12}
\placeArrowse{3}{11}
\placeArrowne{4}{10}
\placeArrowne{5}{9}
\placeArrowne{6}{8}
\placeArrowne{7}{7}
\placeArrowne{8}{6}
\placeArrowne{9}{5}
\placeArrowne{10}{4}
\placeArrownw{11}{3}
\placeArrownw{12}{2}
\placeArrownw{13}{1}
\placeArrowse{2}{13}
\placeArrowse{3}{12}
\placeArrowne{4}{11}
\placeArrowne{5}{10}
\placeArrowne{6}{9}
\placeArrowne{7}{8}
\placeArrowne{8}{7}
\placeArrowne{9}{6}
\placeArrowne{10}{5}
\placeArrowne{11}{4}
\placeArrownw{12}{3}
\placeArrownw{13}{2}
\placeArrowse{3}{13}
\placeArrowne{4}{12}
\placeArrowne{5}{11}
\placeArrowne{6}{10}
\placeArrowne{7}{9}
\placeArrowne{8}{8}
\placeArrowne{9}{7}
\placeArrowne{10}{6}
\placeArrowne{11}{5}
\placeArrowne{12}{4}
\placeArrownw{13}{3}
\placeArrowse{4}{13}
\placeArrowne{5}{12}
\placeArrowne{6}{11}
\placeArrowne{7}{10}
\placeArrowne{8}{9}
\placeArrowne{9}{8}
\placeArrowne{10}{7}
\placeArrowne{11}{6}
\placeArrowne{12}{5}
\placeArrownw{13}{4}
\placeArrowse{5}{13}
\placeArrowne{6}{12}
\placeArrowne{7}{11}
\placeArrowne{8}{10}
\placeArrowne{9}{9}
\placeArrowne{10}{8}
\placeArrowne{11}{7}
\placeArrowne{12}{6}
\placeArrownw{13}{5}
\placeArrowse{6}{13}
\placeArrowne{7}{12}
\placeArrowne{8}{11}
\placeArrowne{9}{10}
\placeArrowne{10}{9}
\placeArrowne{11}{8}
\placeArrowne{12}{7}
\placeArrownw{13}{6}
\placeArrowse{7}{13}
\placeArrowne{8}{12}
\placeArrowne{9}{11}
\placeArrowne{10}{10}
\placeArrowne{11}{9}
\placeArrowne{12}{8}
\placeArrownw{13}{7}
\placeArrowse{8}{13}
\placeArrowne{9}{12}
\placeArrowne{10}{11}
\placeArrowne{11}{10}
\placeArrowne{12}{9}
\placeArrownw{13}{8}
\placeArrowse{9}{13}
\placeArrowne{10}{12}
\placeArrowne{11}{11}
\placeArrowne{12}{10}
\placeArrownw{13}{9}
\placeArrowse{10}{13}
\placeArrowne{11}{12}
\placeArrowne{12}{11}
\placeArrownw{13}{10}
\placeArrowse{11}{13}
\placeArrowne{12}{12}
\placeArrownw{13}{11}
\placeArrowse{12}{13}
\placeArrownw{13}{12}


==> museum-strategy-31-2.tex <==
\placeArrowne{0}{0}
\placeArrowne{0}{1}
\placeArrowne{1}{0}
\placeArrowne{0}{2}
\placeArrowne{1}{1}
\placeArrowne{2}{0}
\placeArrowne{0}{3}
\placeArrowne{1}{2}
\placeArrowne{2}{1}
\placeArrowne{3}{0}
\placeArrowne{0}{4}
\placeArrowne{1}{3}
\placeArrowne{2}{2}
\placeArrowne{3}{1}
\placeArrowne{4}{0}
\placeArrowne{0}{5}
\placeArrowne{1}{4}
\placeArrowne{2}{3}
\placeArrowne{3}{2}
\placeArrowne{4}{1}
\placeArrowne{5}{0}
\placeArrowne{0}{6}
\placeArrowne{1}{5}
\placeArrowne{2}{4}
\placeArrowne{3}{3}
\placeArrowne{4}{2}
\placeArrowne{5}{1}
\placeArrowne{6}{0}
\placeArrowne{0}{7}
\placeArrowne{1}{6}
\placeArrowne{2}{5}
\placeArrowne{3}{4}
\placeArrowne{4}{3}
\placeArrowne{5}{2}
\placeArrowne{6}{1}
\placeArrowne{7}{0}
\placeArrowne{0}{8}
\placeArrowne{1}{7}
\placeArrowne{2}{6}
\placeArrowne{3}{5}
\placeArrowne{4}{4}
\placeArrowne{5}{3}
\placeArrowne{6}{2}
\placeArrowne{7}{1}
\placeArrowne{8}{0}
\placeArrowse{0}{9}
\placeArrowne{1}{8}
\placeArrowne{2}{7}
\placeArrowne{3}{6}
\placeArrowne{4}{5}
\placeArrowne{5}{4}
\placeArrowne{6}{3}
\placeArrowne{7}{2}
\placeArrowne{8}{1}
\placeArrowne{9}{0}
\placeArrowse{0}{10}
\placeArrowse{1}{9}
\placeArrowne{2}{8}
\placeArrowne{3}{7}
\placeArrowne{4}{6}
\placeArrowne{5}{5}
\placeArrowne{6}{4}
\placeArrowne{7}{3}
\placeArrowne{8}{2}
\placeArrowne{9}{1}
\placeArrowne{10}{0}
\placeArrowse{0}{11}
\placeArrowse{1}{10}
\placeArrowse{2}{9}
\placeArrowse{3}{8}
\placeArrowne{4}{7}
\placeArrowne{5}{6}
\placeArrowne{6}{5}
\placeArrowse{7}{4}
\placeArrowse{8}{3}
\placeArrowne{9}{2}
\placeArrowne{10}{1}
\placeArrowne{11}{0}
\placeArrowse{0}{12}
\placeArrowse{1}{11}
\placeArrowse{2}{10}
\placeArrowse{3}{9}
\placeArrowne{4}{8}
\placeArrowne{5}{7}
\placeArrowne{6}{6}
\placeArrowne{7}{5}
\placeArrowse{8}{4}
\placeArrowne{9}{3}
\placeArrowne{10}{2}
\placeArrowne{11}{1}
\placeArrowne{12}{0}
\placeArrowse{0}{13}
\placeArrowse{1}{12}
\placeArrowse{2}{11}
\placeArrowse{3}{10}
\placeArrowne{4}{9}
\placeArrowne{5}{8}
\placeArrowne{6}{7}
\placeArrowne{7}{6}
\placeArrowse{8}{5}
\placeArrowne{9}{4}
\placeArrowne{10}{3}
\placeArrowne{11}{2}
\placeArrowne{12}{1}
\placeArrownw{13}{0}
\placeArrowse{1}{13}
\placeArrowse{2}{12}
\placeArrowse{3}{11}
\placeArrowne{4}{10}
\placeArrowne{5}{9}
\placeArrowne{6}{8}
\placeArrowne{7}{7}
\placeArrowne{8}{6}
\placeArrowse{9}{5}
\placeArrowne{10}{4}
\placeArrowne{11}{3}
\placeArrowne{12}{2}
\placeArrownw{13}{1}
\placeArrowse{2}{13}
\placeArrowse{3}{12}
\placeArrowne{4}{11}
\placeArrowne{5}{10}
\placeArrowne{6}{9}
\placeArrowne{7}{8}
\placeArrowne{8}{7}
\placeArrowse{9}{6}
\placeArrowse{10}{5}
\placeArrowne{11}{4}
\placeArrowne{12}{3}
\placeArrownw{13}{2}
\placeArrowse{3}{13}
\placeArrowne{4}{12}
\placeArrowne{5}{11}
\placeArrowne{6}{10}
\placeArrowne{7}{9}
\placeArrowne{8}{8}
\placeArrowne{9}{7}
\placeArrowse{10}{6}
\placeArrowse{11}{5}
\placeArrowne{12}{4}
\placeArrownw{13}{3}
\placeArrowse{4}{13}
\placeArrowne{5}{12}
\placeArrowne{6}{11}
\placeArrowne{7}{10}
\placeArrowne{8}{9}
\placeArrowne{9}{8}
\placeArrowne{10}{7}
\placeArrowse{11}{6}
\placeArrowne{12}{5}
\placeArrownw{13}{4}
\placeArrowse{5}{13}
\placeArrowne{6}{12}
\placeArrowne{7}{11}
\placeArrowne{8}{10}
\placeArrowne{9}{9}
\placeArrowne{10}{8}
\placeArrowne{11}{7}
\placeArrowne{12}{6}
\placeArrownw{13}{5}
\placeArrowse{6}{13}
\placeArrowne{7}{12}
\placeArrowne{8}{11}
\placeArrowne{9}{10}
\placeArrowne{10}{9}
\placeArrowne{11}{8}
\placeArrowne{12}{7}
\placeArrownw{13}{6}
\placeArrowse{7}{13}
\placeArrowne{8}{12}
\placeArrowne{9}{11}
\placeArrowne{10}{10}
\placeArrowne{11}{9}
\placeArrowne{12}{8}
\placeArrownw{13}{7}
\placeArrowse{8}{13}
\placeArrowne{9}{12}
\placeArrowne{10}{11}
\placeArrowne{11}{10}
\placeArrowne{12}{9}
\placeArrownw{13}{8}
\placeArrowse{9}{13}
\placeArrowne{10}{12}
\placeArrowne{11}{11}
\placeArrowne{12}{10}
\placeArrownw{13}{9}
\placeArrowse{10}{13}
\placeArrowne{11}{12}
\placeArrowne{12}{11}
\placeArrownw{13}{10}
\placeArrowse{11}{13}
\placeArrowne{12}{12}
\placeArrownw{13}{11}
\placeArrowse{12}{13}
\placeArrownw{13}{12}


==> museum-strategy-40-1.tex <==
\placeArrowne{0}{0}
\placeArrowne{0}{1}
\placeArrowne{1}{0}
\placeArrowne{0}{2}
\placeArrowne{1}{1}
\placeArrowne{2}{0}
\placeArrowne{0}{3}
\placeArrowne{1}{2}
\placeArrowne{2}{1}
\placeArrowne{3}{0}
\placeArrowne{0}{4}
\placeArrowne{1}{3}
\placeArrowne{2}{2}
\placeArrowne{3}{1}
\placeArrowne{4}{0}
\placeArrowse{0}{5}
\placeArrowne{1}{4}
\placeArrowne{2}{3}
\placeArrowne{3}{2}
\placeArrowne{4}{1}
\placeArrowne{5}{0}
\placeArrowse{0}{6}
\placeArrowse{1}{5}
\placeArrowne{2}{4}
\placeArrowne{3}{3}
\placeArrowne{4}{2}
\placeArrowne{5}{1}
\placeArrowne{6}{0}
\placeArrowse{0}{7}
\placeArrowse{1}{6}
\placeArrowse{2}{5}
\placeArrowne{3}{4}
\placeArrowne{4}{3}
\placeArrowne{5}{2}
\placeArrowne{6}{1}
\placeArrowne{7}{0}
\placeArrowse{0}{8}
\placeArrowse{1}{7}
\placeArrowse{2}{6}
\placeArrowse{3}{5}
\placeArrowse{4}{4}
\placeArrowne{5}{3}
\placeArrowne{6}{2}
\placeArrowne{7}{1}
\placeArrowne{8}{0}
\placeArrowse{0}{9}
\placeArrowse{1}{8}
\placeArrowse{2}{7}
\placeArrowse{3}{6}
\placeArrowse{4}{5}
\placeArrowse{5}{4}
\placeArrowne{6}{3}
\placeArrowne{7}{2}
\placeArrowne{8}{1}
\placeArrowne{9}{0}
\placeArrowse{0}{10}
\placeArrowse{1}{9}
\placeArrowne{2}{8}
\placeArrowse{3}{7}
\placeArrowse{4}{6}
\placeArrowse{5}{5}
\placeArrowse{6}{4}
\placeArrowne{7}{3}
\placeArrowne{8}{2}
\placeArrowne{9}{1}
\placeArrowne{10}{0}
\placeArrowse{0}{11}
\placeArrowse{1}{10}
\placeArrowse{2}{9}
\placeArrowse{3}{8}
\placeArrowse{4}{7}
\placeArrowse{5}{6}
\placeArrowse{6}{5}
\placeArrowse{7}{4}
\placeArrowse{8}{3}
\placeArrowne{9}{2}
\placeArrowne{10}{1}
\placeArrowne{11}{0}
\placeArrowse{0}{12}
\placeArrowse{1}{11}
\placeArrowse{2}{10}
\placeArrowse{3}{9}
\placeArrowne{4}{8}
\placeArrowne{5}{7}
\placeArrowse{6}{6}
\placeArrowse{7}{5}
\placeArrowse{8}{4}
\placeArrowne{9}{3}
\placeArrowne{10}{2}
\placeArrowne{11}{1}
\placeArrowne{12}{0}
\placeArrowse{0}{13}
\placeArrowse{1}{12}
\placeArrowse{2}{11}
\placeArrowse{3}{10}
\placeArrowse{4}{9}
\placeArrowne{5}{8}
\placeArrowne{6}{7}
\placeArrowse{7}{6}
\placeArrowse{8}{5}
\placeArrowne{9}{4}
\placeArrowne{10}{3}
\placeArrowne{11}{2}
\placeArrowne{12}{1}
\placeArrownw{13}{0}
\placeArrowse{1}{13}
\placeArrowse{2}{12}
\placeArrowse{3}{11}
\placeArrowse{4}{10}
\placeArrowse{5}{9}
\placeArrowne{6}{8}
\placeArrowne{7}{7}
\placeArrowse{8}{6}
\placeArrowse{9}{5}
\placeArrowne{10}{4}
\placeArrowne{11}{3}
\placeArrowne{12}{2}
\placeArrownw{13}{1}
\placeArrowse{2}{13}
\placeArrowse{3}{12}
\placeArrowse{4}{11}
\placeArrowse{5}{10}
\placeArrowse{6}{9}
\placeArrowne{7}{8}
\placeArrowne{8}{7}
\placeArrowse{9}{6}
\placeArrowse{10}{5}
\placeArrowne{11}{4}
\placeArrowne{12}{3}
\placeArrownw{13}{2}
\placeArrowse{3}{13}
\placeArrowse{4}{12}
\placeArrowse{5}{11}
\placeArrowse{6}{10}
\placeArrowse{7}{9}
\placeArrowne{8}{8}
\placeArrowse{9}{7}
\placeArrowsw{10}{6}
\placeArrowse{11}{5}
\placeArrowne{12}{4}
\placeArrownw{13}{3}
\placeArrowse{4}{13}
\placeArrowse{5}{12}
\placeArrowse{6}{11}
\placeArrowse{7}{10}
\placeArrowse{8}{9}
\placeArrowse{9}{8}
\placeArrowsw{10}{7}
\placeArrowse{11}{6}
\placeArrowne{12}{5}
\placeArrownw{13}{4}
\placeArrowse{5}{13}
\placeArrowse{6}{12}
\placeArrowse{7}{11}
\placeArrowse{8}{10}
\placeArrowse{9}{9}
\placeArrowsw{10}{8}
\placeArrowse{11}{7}
\placeArrowne{12}{6}
\placeArrownw{13}{5}
\placeArrowse{6}{13}
\placeArrowse{7}{12}
\placeArrowne{8}{11}
\placeArrowse{9}{10}
\placeArrowsw{10}{9}
\placeArrowne{11}{8}
\placeArrowne{12}{7}
\placeArrownw{13}{6}
\placeArrowse{7}{13}
\placeArrowne{8}{12}
\placeArrowne{9}{11}
\placeArrowne{10}{10}
\placeArrowne{11}{9}
\placeArrowne{12}{8}
\placeArrownw{13}{7}
\placeArrowse{8}{13}
\placeArrowne{9}{12}
\placeArrowne{10}{11}
\placeArrowne{11}{10}
\placeArrowne{12}{9}
\placeArrownw{13}{8}
\placeArrowse{9}{13}
\placeArrowne{10}{12}
\placeArrowne{11}{11}
\placeArrowne{12}{10}
\placeArrownw{13}{9}
\placeArrowse{10}{13}
\placeArrowne{11}{12}
\placeArrowne{12}{11}
\placeArrownw{13}{10}
\placeArrowse{11}{13}
\placeArrowne{12}{12}
\placeArrownw{13}{11}
\placeArrowse{12}{13}
\placeArrownw{13}{12}


==> museum-strategy-40-2.tex <==
\placeArrowne{0}{0}
\placeArrowne{0}{1}
\placeArrowne{1}{0}
\placeArrowne{0}{2}
\placeArrowne{1}{1}
\placeArrowne{2}{0}
\placeArrowne{0}{3}
\placeArrowne{1}{2}
\placeArrowne{2}{1}
\placeArrowne{3}{0}
\placeArrowne{0}{4}
\placeArrowne{1}{3}
\placeArrowne{2}{2}
\placeArrowne{3}{1}
\placeArrowne{4}{0}
\placeArrowne{0}{5}
\placeArrowne{1}{4}
\placeArrowne{2}{3}
\placeArrowne{3}{2}
\placeArrowne{4}{1}
\placeArrowne{5}{0}
\placeArrowne{0}{6}
\placeArrowne{1}{5}
\placeArrowne{2}{4}
\placeArrowne{3}{3}
\placeArrowne{4}{2}
\placeArrowne{5}{1}
\placeArrowne{6}{0}
\placeArrowne{0}{7}
\placeArrowne{1}{6}
\placeArrowne{2}{5}
\placeArrowne{3}{4}
\placeArrowne{4}{3}
\placeArrowne{5}{2}
\placeArrowne{6}{1}
\placeArrowne{7}{0}
\placeArrowne{0}{8}
\placeArrowne{1}{7}
\placeArrowne{2}{6}
\placeArrowne{3}{5}
\placeArrowne{4}{4}
\placeArrowne{5}{3}
\placeArrowne{6}{2}
\placeArrowne{7}{1}
\placeArrowne{8}{0}
\placeArrowse{0}{9}
\placeArrowne{1}{8}
\placeArrowne{2}{7}
\placeArrowne{3}{6}
\placeArrowne{4}{5}
\placeArrowne{5}{4}
\placeArrowne{6}{3}
\placeArrowne{7}{2}
\placeArrowne{8}{1}
\placeArrowne{9}{0}
\placeArrowse{0}{10}
\placeArrowse{1}{9}
\placeArrowne{2}{8}
\placeArrowne{3}{7}
\placeArrowne{4}{6}
\placeArrowne{5}{5}
\placeArrowne{6}{4}
\placeArrowne{7}{3}
\placeArrowne{8}{2}
\placeArrowne{9}{1}
\placeArrowne{10}{0}
\placeArrowse{0}{11}
\placeArrowse{1}{10}
\placeArrowse{2}{9}
\placeArrowse{3}{8}
\placeArrowne{4}{7}
\placeArrowne{5}{6}
\placeArrowne{6}{5}
\placeArrowse{7}{4}
\placeArrowse{8}{3}
\placeArrowne{9}{2}
\placeArrowne{10}{1}
\placeArrowne{11}{0}
\placeArrowse{0}{12}
\placeArrowse{1}{11}
\placeArrowse{2}{10}
\placeArrowse{3}{9}
\placeArrowne{4}{8}
\placeArrowne{5}{7}
\placeArrowne{6}{6}
\placeArrowne{7}{5}
\placeArrowse{8}{4}
\placeArrowne{9}{3}
\placeArrowne{10}{2}
\placeArrowne{11}{1}
\placeArrowne{12}{0}
\placeArrowse{0}{13}
\placeArrowse{1}{12}
\placeArrowse{2}{11}
\placeArrowse{3}{10}
\placeArrowne{4}{9}
\placeArrowne{5}{8}
\placeArrowne{6}{7}
\placeArrowne{7}{6}
\placeArrowse{8}{5}
\placeArrowne{9}{4}
\placeArrowne{10}{3}
\placeArrowne{11}{2}
\placeArrowne{12}{1}
\placeArrownw{13}{0}
\placeArrowse{1}{13}
\placeArrowse{2}{12}
\placeArrowse{3}{11}
\placeArrowne{4}{10}
\placeArrowne{5}{9}
\placeArrowne{6}{8}
\placeArrowne{7}{7}
\placeArrowne{8}{6}
\placeArrowse{9}{5}
\placeArrowne{10}{4}
\placeArrowne{11}{3}
\placeArrowne{12}{2}
\placeArrownw{13}{1}
\placeArrowse{2}{13}
\placeArrowse{3}{12}
\placeArrowne{4}{11}
\placeArrowne{5}{10}
\placeArrowne{6}{9}
\placeArrowne{7}{8}
\placeArrowne{8}{7}
\placeArrowse{9}{6}
\placeArrowse{10}{5}
\placeArrowne{11}{4}
\placeArrowne{12}{3}
\placeArrownw{13}{2}
\placeArrowse{3}{13}
\placeArrowne{4}{12}
\placeArrowne{5}{11}
\placeArrowne{6}{10}
\placeArrowne{7}{9}
\placeArrowne{8}{8}
\placeArrowne{9}{7}
\placeArrowse{10}{6}
\placeArrowse{11}{5}
\placeArrowne{12}{4}
\placeArrownw{13}{3}
\placeArrowse{4}{13}
\placeArrowne{5}{12}
\placeArrowne{6}{11}
\placeArrowne{7}{10}
\placeArrowne{8}{9}
\placeArrowne{9}{8}
\placeArrowne{10}{7}
\placeArrowse{11}{6}
\placeArrowne{12}{5}
\placeArrownw{13}{4}
\placeArrowse{5}{13}
\placeArrowne{6}{12}
\placeArrowne{7}{11}
\placeArrowne{8}{10}
\placeArrowne{9}{9}
\placeArrowne{10}{8}
\placeArrowne{11}{7}
\placeArrowne{12}{6}
\placeArrownw{13}{5}
\placeArrowse{6}{13}
\placeArrowne{7}{12}
\placeArrowne{8}{11}
\placeArrowne{9}{10}
\placeArrowne{10}{9}
\placeArrowne{11}{8}
\placeArrowne{12}{7}
\placeArrownw{13}{6}
\placeArrowse{7}{13}
\placeArrowne{8}{12}
\placeArrowne{9}{11}
\placeArrowne{10}{10}
\placeArrowne{11}{9}
\placeArrowne{12}{8}
\placeArrownw{13}{7}
\placeArrowse{8}{13}
\placeArrowne{9}{12}
\placeArrowne{10}{11}
\placeArrowne{11}{10}
\placeArrowne{12}{9}
\placeArrownw{13}{8}
\placeArrowse{9}{13}
\placeArrowne{10}{12}
\placeArrowne{11}{11}
\placeArrowne{12}{10}
\placeArrownw{13}{9}
\placeArrowse{10}{13}
\placeArrowne{11}{12}
\placeArrowne{12}{11}
\placeArrownw{13}{10}
\placeArrowse{11}{13}
\placeArrowne{12}{12}
\placeArrownw{13}{11}
\placeArrowse{12}{13}
\placeArrownw{13}{12}


==> museum-strategy-fewest.tex <==
\placeArrowne{0}{0}
\placeArrowne{0}{1}
\placeArrowne{1}{0}
\placeArrowne{0}{2}
\placeArrowne{1}{1}
\placeArrowne{2}{0}
\placeArrowne{0}{3}
\placeArrowne{1}{2}
\placeArrowne{2}{1}
\placeArrowne{3}{0}
\placeArrowne{0}{4}
\placeArrowne{1}{3}
\placeArrowne{2}{2}
\placeArrowne{3}{1}
\placeArrowne{4}{0}
\placeArrowne{0}{5}
\placeArrowne{1}{4}
\placeArrowne{2}{3}
\placeArrowne{3}{2}
\placeArrowne{4}{1}
\placeArrowne{5}{0}
\placeArrowne{0}{6}
\placeArrowne{1}{5}
\placeArrowne{2}{4}
\placeArrowne{3}{3}
\placeArrowne{4}{2}
\placeArrowne{5}{1}
\placeArrowne{6}{0}
\placeArrowne{0}{7}
\placeArrowne{1}{6}
\placeArrowne{2}{5}
\placeArrowne{3}{4}
\placeArrowne{4}{3}
\placeArrowne{5}{2}
\placeArrowne{6}{1}
\placeArrowne{7}{0}
\placeArrowse{0}{8}
\placeArrowne{1}{7}
\placeArrowne{2}{6}
\placeArrowne{3}{5}
\placeArrowne{4}{4}
\placeArrowne{5}{3}
\placeArrowne{6}{2}
\placeArrowne{7}{1}
\placeArrownw{8}{0}
\placeArrowse{0}{9}
\placeArrowse{1}{8}
\placeArrowne{2}{7}
\placeArrowne{3}{6}
\placeArrowne{4}{5}
\placeArrowne{5}{4}
\placeArrowne{6}{3}
\placeArrowne{7}{2}
\placeArrownw{8}{1}
\placeArrownw{9}{0}
\placeArrowse{0}{10}
\placeArrowse{1}{9}
\placeArrowse{2}{8}
\placeArrowne{3}{7}
\placeArrowne{4}{6}
\placeArrowne{5}{5}
\placeArrowne{6}{4}
\placeArrowne{7}{3}
\placeArrownw{8}{2}
\placeArrownw{9}{1}
\placeArrownw{10}{0}
\placeArrowse{0}{11}
\placeArrowse{1}{10}
\placeArrowse{2}{9}
\placeArrowse{3}{8}
\placeArrowne{4}{7}
\placeArrowne{5}{6}
\placeArrowne{6}{5}
\placeArrowne{7}{4}
\placeArrownw{8}{3}
\placeArrownw{9}{2}
\placeArrownw{10}{1}
\placeArrownw{11}{0}
\placeArrowse{0}{12}
\placeArrowse{1}{11}
\placeArrowse{2}{10}
\placeArrowse{3}{9}
\placeArrowne{4}{8}
\placeArrowne{5}{7}
\placeArrowne{6}{6}
\placeArrowne{7}{5}
\placeArrowne{8}{4}
\placeArrownw{9}{3}
\placeArrownw{10}{2}
\placeArrownw{11}{1}
\placeArrownw{12}{0}
\placeArrowse{0}{13}
\placeArrowse{1}{12}
\placeArrowse{2}{11}
\placeArrowse{3}{10}
\placeArrowne{4}{9}
\placeArrowne{5}{8}
\placeArrowne{6}{7}
\placeArrowne{7}{6}
\placeArrowne{8}{5}
\placeArrowne{9}{4}
\placeArrownw{10}{3}
\placeArrownw{11}{2}
\placeArrownw{12}{1}
\placeArrownw{13}{0}
\placeArrowse{1}{13}
\placeArrowse{2}{12}
\placeArrowse{3}{11}
\placeArrowne{4}{10}
\placeArrowne{5}{9}
\placeArrowne{6}{8}
\placeArrowne{7}{7}
\placeArrowne{8}{6}
\placeArrowne{9}{5}
\placeArrowne{10}{4}
\placeArrownw{11}{3}
\placeArrownw{12}{2}
\placeArrownw{13}{1}
\placeArrowse{2}{13}
\placeArrowse{3}{12}
\placeArrowne{4}{11}
\placeArrowne{5}{10}
\placeArrowne{6}{9}
\placeArrowne{7}{8}
\placeArrowne{8}{7}
\placeArrowne{9}{6}
\placeArrowne{10}{5}
\placeArrowne{11}{4}
\placeArrownw{12}{3}
\placeArrownw{13}{2}
\placeArrowse{3}{13}
\placeArrowne{4}{12}
\placeArrowne{5}{11}
\placeArrowne{6}{10}
\placeArrowne{7}{9}
\placeArrowne{8}{8}
\placeArrowne{9}{7}
\placeArrowne{10}{6}
\placeArrowne{11}{5}
\placeArrowne{12}{4}
\placeArrownw{13}{3}
\placeArrowse{4}{13}
\placeArrowne{5}{12}
\placeArrowne{6}{11}
\placeArrowne{7}{10}
\placeArrowne{8}{9}
\placeArrowne{9}{8}
\placeArrowne{10}{7}
\placeArrowne{11}{6}
\placeArrowne{12}{5}
\placeArrownw{13}{4}
\placeArrowse{5}{13}
\placeArrowne{6}{12}
\placeArrowne{7}{11}
\placeArrowne{8}{10}
\placeArrowne{9}{9}
\placeArrowne{10}{8}
\placeArrowne{11}{7}
\placeArrowne{12}{6}
\placeArrownw{13}{5}
\placeArrowse{6}{13}
\placeArrowne{7}{12}
\placeArrowne{8}{11}
\placeArrowne{9}{10}
\placeArrowne{10}{9}
\placeArrowne{11}{8}
\placeArrowne{12}{7}
\placeArrownw{13}{6}
\placeArrowse{7}{13}
\placeArrowne{8}{12}
\placeArrowne{9}{11}
\placeArrowne{10}{10}
\placeArrowne{11}{9}
\placeArrowne{12}{8}
\placeArrownw{13}{7}
\placeArrowse{8}{13}
\placeArrowne{9}{12}
\placeArrowne{10}{11}
\placeArrowne{11}{10}
\placeArrowne{12}{9}
\placeArrownw{13}{8}
\placeArrowse{9}{13}
\placeArrowne{10}{12}
\placeArrowne{11}{11}
\placeArrowne{12}{10}
\placeArrownw{13}{9}
\placeArrowse{10}{13}
\placeArrowne{11}{12}
\placeArrowne{12}{11}
\placeArrownw{13}{10}
\placeArrowse{11}{13}
\placeArrowne{12}{12}
\placeArrownw{13}{11}
\placeArrowse{12}{13}
\placeArrownw{13}{12}


==> museum-strategy-main.tex <==
\placeArrowne{0}{0}
\placeArrowne{0}{1}
\placeArrowne{1}{0}
\placeArrowne{0}{2}
\placeArrowne{1}{1}
\placeArrowne{2}{0}
\placeArrowne{0}{3}
\placeArrowne{1}{2}
\placeArrowne{2}{1}
\placeArrowne{3}{0}
\placeArrowne{0}{4}
\placeArrowne{1}{3}
\placeArrowne{2}{2}
\placeArrowne{3}{1}
\placeArrowne{4}{0}
\placeArrowne{0}{5}
\placeArrowne{1}{4}
\placeArrowne{2}{3}
\placeArrowne{3}{2}
\placeArrowne{4}{1}
\placeArrowne{5}{0}
\placeArrowne{0}{6}
\placeArrownw{1}{5}
\placeArrowne{2}{4}
\placeArrowne{3}{3}
\placeArrowne{4}{2}
\placeArrowne{5}{1}
\placeArrowne{6}{0}
\placeArrowne{0}{7}
\placeArrownw{1}{6}
\placeArrowne{2}{5}
\placeArrowne{3}{4}
\placeArrowne{4}{3}
\placeArrowne{5}{2}
\placeArrowne{6}{1}
\placeArrownw{7}{0}
\placeArrowne{0}{8}
\placeArrownw{1}{7}
\placeArrowne{2}{6}
\placeArrowse{3}{5}
\placeArrowne{4}{4}
\placeArrowne{5}{3}
\placeArrowne{6}{2}
\placeArrownw{7}{1}
\placeArrowne{8}{0}
\placeArrowse{0}{9}
\placeArrowne{1}{8}
\placeArrowne{2}{7}
\placeArrowse{3}{6}
\placeArrowse{4}{5}
\placeArrowne{5}{4}
\placeArrowne{6}{3}
\placeArrownw{7}{2}
\placeArrowne{8}{1}
\placeArrowne{9}{0}
\placeArrowse{0}{10}
\placeArrowse{1}{9}
\placeArrowne{2}{8}
\placeArrowse{3}{7}
\placeArrowsw{4}{6}
\placeArrowse{5}{5}
\placeArrowne{6}{4}
\placeArrownw{7}{3}
\placeArrowne{8}{2}
\placeArrowne{9}{1}
\placeArrowne{10}{0}
\placeArrowse{0}{11}
\placeArrowse{1}{10}
\placeArrowse{2}{9}
\placeArrowse{3}{8}
\placeArrowsw{4}{7}
\placeArrowse{5}{6}
\placeArrowne{6}{5}
\placeArrownw{7}{4}
\placeArrowse{8}{3}
\placeArrowne{9}{2}
\placeArrowne{10}{1}
\placeArrowne{11}{0}
\placeArrowse{0}{12}
\placeArrowse{1}{11}
\placeArrowse{2}{10}
\placeArrowse{3}{9}
\placeArrowsw{4}{8}
\placeArrowne{5}{7}
\placeArrowne{6}{6}
\placeArrownw{7}{5}
\placeArrowsw{8}{4}
\placeArrowne{9}{3}
\placeArrowne{10}{2}
\placeArrowne{11}{1}
\placeArrowne{12}{0}
\placeArrowse{0}{13}
\placeArrowse{1}{12}
\placeArrowse{2}{11}
\placeArrowse{3}{10}
\placeArrowsw{4}{9}
\placeArrowne{5}{8}
\placeArrowne{6}{7}
\placeArrownw{7}{6}
\placeArrownw{8}{5}
\placeArrowne{9}{4}
\placeArrowne{10}{3}
\placeArrowne{11}{2}
\placeArrowne{12}{1}
\placeArrownw{13}{0}
\placeArrowse{1}{13}
\placeArrowse{2}{12}
\placeArrowse{3}{11}
\placeArrowsw{4}{10}
\placeArrowne{5}{9}
\placeArrowne{6}{8}
\placeArrownw{7}{7}
\placeArrownw{8}{6}
\placeArrowse{9}{5}
\placeArrowne{10}{4}
\placeArrowne{11}{3}
\placeArrowne{12}{2}
\placeArrownw{13}{1}
\placeArrowse{2}{13}
\placeArrowse{3}{12}
\placeArrowsw{4}{11}
\placeArrowse{5}{10}
\placeArrowse{6}{9}
\placeArrowne{7}{8}
\placeArrowne{8}{7}
\placeArrowse{9}{6}
\placeArrowse{10}{5}
\placeArrowne{11}{4}
\placeArrowne{12}{3}
\placeArrownw{13}{2}
\placeArrowse{3}{13}
\placeArrowsw{4}{12}
\placeArrowse{5}{11}
\placeArrowse{6}{10}
\placeArrowse{7}{9}
\placeArrowne{8}{8}
\placeArrowse{9}{7}
\placeArrowsw{10}{6}
\placeArrowse{11}{5}
\placeArrowne{12}{4}
\placeArrownw{13}{3}
\placeArrowsw{4}{13}
\placeArrowse{5}{12}
\placeArrowse{6}{11}
\placeArrowse{7}{10}
\placeArrowse{8}{9}
\placeArrowse{9}{8}
\placeArrowsw{10}{7}
\placeArrowse{11}{6}
\placeArrowne{12}{5}
\placeArrownw{13}{4}
\placeArrowse{5}{13}
\placeArrowse{6}{12}
\placeArrowse{7}{11}
\placeArrowse{8}{10}
\placeArrowse{9}{9}
\placeArrowsw{10}{8}
\placeArrowse{11}{7}
\placeArrowne{12}{6}
\placeArrownw{13}{5}
\placeArrowse{6}{13}
\placeArrowse{7}{12}
\placeArrowse{8}{11}
\placeArrowse{9}{10}
\placeArrowsw{10}{9}
\placeArrowse{11}{8}
\placeArrowne{12}{7}
\placeArrownw{13}{6}
\placeArrowse{7}{13}
\placeArrowse{8}{12}
\placeArrowse{9}{11}
\placeArrowsw{10}{10}
\placeArrowse{11}{9}
\placeArrowne{12}{8}
\placeArrownw{13}{7}
\placeArrowse{8}{13}
\placeArrowse{9}{12}
\placeArrowsw{10}{11}
\placeArrowse{11}{10}
\placeArrowne{12}{9}
\placeArrownw{13}{8}
\placeArrowse{9}{13}
\placeArrowsw{10}{12}
\placeArrowse{11}{11}
\placeArrowne{12}{10}
\placeArrownw{13}{9}
\placeArrowsw{10}{13}
\placeArrowse{11}{12}
\placeArrowne{12}{11}
\placeArrownw{13}{10}
\placeArrowse{11}{13}
\placeArrowne{12}{12}
\placeArrownw{13}{11}
\placeArrowse{12}{13}
\placeArrownw{13}{12}


==> museum-strategy-maxsteps.tex <==
\placeArrowne{0}{0}
\placeArrowne{0}{1}
\placeArrownw{1}{0}
\placeArrowne{0}{2}
\placeArrownw{1}{1}
\placeArrowne{2}{0}
\placeArrowne{0}{3}
\placeArrownw{1}{2}
\placeArrowne{2}{1}
\placeArrowne{3}{0}
\placeArrowne{0}{4}
\placeArrownw{1}{3}
\placeArrowne{2}{2}
\placeArrowne{3}{1}
\placeArrowne{4}{0}
\placeArrowne{0}{5}
\placeArrownw{1}{4}
\placeArrowne{2}{3}
\placeArrowne{3}{2}
\placeArrowne{4}{1}
\placeArrowne{5}{0}
\placeArrowne{0}{6}
\placeArrownw{1}{5}
\placeArrowne{2}{4}
\placeArrowne{3}{3}
\placeArrowne{4}{2}
\placeArrowne{5}{1}
\placeArrowne{6}{0}
\placeArrowne{0}{7}
\placeArrownw{1}{6}
\placeArrowne{2}{5}
\placeArrowne{3}{4}
\placeArrowne{4}{3}
\placeArrowne{5}{2}
\placeArrowne{6}{1}
\placeArrownw{7}{0}
\placeArrowne{0}{8}
\placeArrownw{1}{7}
\placeArrowne{2}{6}
\placeArrowse{3}{5}
\placeArrowne{4}{4}
\placeArrowne{5}{3}
\placeArrowne{6}{2}
\placeArrownw{7}{1}
\placeArrowne{8}{0}
\placeArrowse{0}{9}
\placeArrowne{1}{8}
\placeArrowne{2}{7}
\placeArrowse{3}{6}
\placeArrowse{4}{5}
\placeArrowne{5}{4}
\placeArrowne{6}{3}
\placeArrownw{7}{2}
\placeArrowne{8}{1}
\placeArrowne{9}{0}
\placeArrowse{0}{10}
\placeArrowse{1}{9}
\placeArrowne{2}{8}
\placeArrowse{3}{7}
\placeArrowsw{4}{6}
\placeArrowse{5}{5}
\placeArrowne{6}{4}
\placeArrownw{7}{3}
\placeArrowne{8}{2}
\placeArrowne{9}{1}
\placeArrowne{10}{0}
\placeArrowse{0}{11}
\placeArrowse{1}{10}
\placeArrowse{2}{9}
\placeArrowse{3}{8}
\placeArrowsw{4}{7}
\placeArrowse{5}{6}
\placeArrowne{6}{5}
\placeArrownw{7}{4}
\placeArrowse{8}{3}
\placeArrowne{9}{2}
\placeArrowne{10}{1}
\placeArrowne{11}{0}
\placeArrowse{0}{12}
\placeArrowse{1}{11}
\placeArrowse{2}{10}
\placeArrowse{3}{9}
\placeArrowsw{4}{8}
\placeArrowse{5}{7}
\placeArrowne{6}{6}
\placeArrownw{7}{5}
\placeArrowsw{8}{4}
\placeArrowne{9}{3}
\placeArrowne{10}{2}
\placeArrowne{11}{1}
\placeArrowne{12}{0}
\placeArrowse{0}{13}
\placeArrowse{1}{12}
\placeArrowse{2}{11}
\placeArrowse{3}{10}
\placeArrowsw{4}{9}
\placeArrowne{5}{8}
\placeArrowne{6}{7}
\placeArrownw{7}{6}
\placeArrownw{8}{5}
\placeArrowne{9}{4}
\placeArrowne{10}{3}
\placeArrowne{11}{2}
\placeArrowne{12}{1}
\placeArrownw{13}{0}
\placeArrowse{1}{13}
\placeArrowse{2}{12}
\placeArrowse{3}{11}
\placeArrowsw{4}{10}
\placeArrowne{5}{9}
\placeArrowne{6}{8}
\placeArrownw{7}{7}
\placeArrownw{8}{6}
\placeArrowse{9}{5}
\placeArrowne{10}{4}
\placeArrowne{11}{3}
\placeArrowne{12}{2}
\placeArrownw{13}{1}
\placeArrowse{2}{13}
\placeArrowse{3}{12}
\placeArrowsw{4}{11}
\placeArrowse{5}{10}
\placeArrowse{6}{9}
\placeArrowne{7}{8}
\placeArrowne{8}{7}
\placeArrowse{9}{6}
\placeArrowse{10}{5}
\placeArrowne{11}{4}
\placeArrowne{12}{3}
\placeArrownw{13}{2}
\placeArrowse{3}{13}
\placeArrowsw{4}{12}
\placeArrowse{5}{11}
\placeArrowse{6}{10}
\placeArrowse{7}{9}
\placeArrowne{8}{8}
\placeArrowse{9}{7}
\placeArrowsw{10}{6}
\placeArrowse{11}{5}
\placeArrowne{12}{4}
\placeArrownw{13}{3}
\placeArrowsw{4}{13}
\placeArrowse{5}{12}
\placeArrowse{6}{11}
\placeArrowse{7}{10}
\placeArrowse{8}{9}
\placeArrowse{9}{8}
\placeArrowsw{10}{7}
\placeArrowse{11}{6}
\placeArrowne{12}{5}
\placeArrownw{13}{4}
\placeArrowse{5}{13}
\placeArrowse{6}{12}
\placeArrowse{7}{11}
\placeArrowse{8}{10}
\placeArrowse{9}{9}
\placeArrowsw{10}{8}
\placeArrowse{11}{7}
\placeArrowne{12}{6}
\placeArrownw{13}{5}
\placeArrowse{6}{13}
\placeArrowse{7}{12}
\placeArrowse{8}{11}
\placeArrowse{9}{10}
\placeArrowsw{10}{9}
\placeArrowse{11}{8}
\placeArrowne{12}{7}
\placeArrownw{13}{6}
\placeArrowse{7}{13}
\placeArrowse{8}{12}
\placeArrowse{9}{11}
\placeArrowsw{10}{10}
\placeArrowse{11}{9}
\placeArrowne{12}{8}
\placeArrownw{13}{7}
\placeArrowse{8}{13}
\placeArrowse{9}{12}
\placeArrowsw{10}{11}
\placeArrowse{11}{10}
\placeArrowne{12}{9}
\placeArrownw{13}{8}
\placeArrowse{9}{13}
\placeArrowsw{10}{12}
\placeArrowse{11}{11}
\placeArrowne{12}{10}
\placeArrownw{13}{9}
\placeArrowsw{10}{13}
\placeArrowse{11}{12}
\placeArrowne{12}{11}
\placeArrownw{13}{10}
\placeArrowse{11}{13}
\placeArrowne{12}{12}
\placeArrownw{13}{11}
\placeArrowse{12}{13}
\placeArrownw{13}{12}

